Sparse Dictionary Learning for Measure-Valued Data via Linearized Optimal Transport: Efficient Algorithms and Sample Complexity

We study dictionary learning for probability measure-valued data by embedding measures into Hilbert spaces using features derived from optimal transport geometry. We learn data-adapted dictionaries through sparse autoencoder parameterizations, producing fast, scalable representations of probability measures as sparse finite-dimensional codes. The resulting framework combines the rich, geometric structure of optimal transport with the interpretability and efficiency of sparse representation learning. We demonstrate its utility across diverse data modalities, including hyperspectral images, geometric point clouds, and document embeddings in large language model latent spaces. We also prove generalization bounds for sparse dictionary learning objectives on broad classes of $L^2$-valued measure embeddings, expressed in terms of the metric complexity of the atom class. For optimal transport and entropic transport map dictionaries, we derive new covering number bounds that yield explicit rates. Together, our computational and theoretical results support a new, scalable model for representation learning in the space of probability measures via embedding into Hilbert spaces.

==> figures/lwdl_schematic.tex <==
% Three-stage overview of linearized Wasserstein dictionary learning.
% This file is intended to be included inside a figure environment.
\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\sffamily\footnotesize,
    >={Latex[length=2.2mm,width=1.5mm]},
    stagearrow/.style={-{Latex[length=2.5mm,width=1.7mm]},line width=0.9pt,draw=black!65},
    leader/.style={densely dotted,line width=0.65pt},
    inset/.style={draw=black!30,fill=white,rounded corners=1.5pt,line width=0.55pt},
    atom/.style={circle,draw=orange!70!black,fill=orange!82,line width=0.7pt,minimum size=4.1pt,inner sep=0pt},
    datum/.style={circle,fill=black!55,minimum size=2.4pt,inner sep=0pt}
]

\definecolor{wdlblue}{RGB}{28,105,176}
\definecolor{wdllightblue}{RGB}{173,216,238}
\definecolor{wdlorange}{RGB}{224,126,35}
\definecolor{wdlgreen}{RGB}{72,149,111}

% Shared offsets for the embedded data cloud in panels (b) and (c).
% Defining the cloud once guarantees a point-for-point correspondence.
\def\lwdlembeddingoffsets{
    0.15/1.94,0.35/1.62,0.52/0.96,0.65/1.27,0.82/1.34,
    0.95/1.13,1.07/1.77,1.22/0.50,1.38/1.00,1.53/1.24,
    1.65/0.90,1.75/1.44,1.88/1.17,2.00/1.88,2.12/1.60,
    2.26/1.66,2.35/0.87,2.48/1.34,2.65/0.60,2.80/1.50,2.90/1.09}

% --------------------------------------------------------------------------
% Panel 1: measures on the curved Wasserstein manifold.
% --------------------------------------------------------------------------
\node[font=\sffamily\bfseries] at (2.55,5.05) {(a) Wasserstein space};

\begin{scope}[yshift=-0.20cm]
\path[draw=black!65,line width=0.8pt,fill=wdllightblue!28]
    (0.55,1.38)
    .. controls (0.93,1.73) and (1.18,2.40) .. (1.88,2.58)
    .. controls (2.88,2.78) and (3.51,2.18) .. (4.86,2.12)
    .. controls (4.47,2.74) and (4.15,3.44) .. (3.26,3.63)
    .. controls (2.28,3.85) and (1.32,3.25) .. (0.55,1.38) -- cycle;

% Curvature cues on the manifold.
\draw[white,line width=0.55pt,opacity=0.95]
    (0.64,1.48) .. controls (1.60,2.05) and (3.16,2.18) .. (4.55,2.28);
\draw[white,line width=0.55pt,opacity=0.95]
    (0.91,2.13) .. controls (1.87,2.70) and (3.09,2.73) .. (4.22,2.91);
\draw[white,line width=0.55pt,opacity=0.95]
    (1.23,2.72) .. controls (2.07,3.18) and (2.94,3.25) .. (3.75,3.39);
\draw[white,line width=0.55pt,opacity=0.95]
    (1.36,1.90) .. controls (1.73,2.56) and (1.89,3.08) .. (2.05,3.54);
\draw[white,line width=0.55pt,opacity=0.95]
    (2.65,2.18) .. controls (2.85,2.72) and (2.91,3.18) .. (2.91,3.58);
\draw[white,line width=0.55pt,opacity=0.95]
    (3.72,2.20) .. controls (3.65,2.68) and (3.54,3.12) .. (3.44,3.54);

% Dataset measures; rho is the linearization point and mu is highlighted.
% Clip the markers to the manifold patch so none can appear off-surface.
\begin{scope}
    \clip
        (0.55,1.38)
        .. controls (0.93,1.73) and (1.18,2.40) .. (1.88,2.58)
        .. controls (2.88,2.78) and (3.51,2.18) .. (4.86,2.12)
        .. controls (4.47,2.74) and (4.15,3.44) .. (3.26,3.63)
        .. controls (2.28,3.85) and (1.32,3.25) .. (0.55,1.38) -- cycle;
    \foreach \px/\py in {
        1.08/2.34,1.26/2.53,1.40/2.83,1.62/2.42,1.78/3.02,
        1.96/2.62,2.15/3.22,2.34/2.78,2.53/3.31,2.70/2.58,
        2.86/3.08,3.03/2.72,3.20/3.28,3.38/2.61,3.55/2.88,
        3.76/2.67,3.92/3.00,4.10/2.55,4.25/2.73}
        \fill[black!56] (\px,\py) circle (1.3pt);
\end{scope}
\coordinate (rhoA) at (1.50,2.73);
\fill[wdlorange] (rhoA) circle (3.0pt);
\draw[white,line width=0.55pt] (rhoA) circle (3.0pt);
\node[anchor=east,text=wdlorange!65!black,font=\sffamily\bfseries] at (1.37,2.83) {$\rho$};
\coordinate (muA) at (3.62,3.12);
\fill[wdlblue] (muA) circle (3.2pt);
\draw[white,line width=0.55pt] (muA) circle (3.2pt);
\node[anchor=west,text=wdlblue,font=\sffamily\bfseries] at (4.42,3.08) {$\mu$};
\node[text=black!67] at (2.65,1.55) {$\mathcal P_2(\mathbb R^d)$};
\end{scope}

% Inset for the base measure: uniform samples in a cube.
\node[inset,minimum width=1.22cm,minimum height=1.18cm,inner sep=1pt] (rhoInset) at (0.90,3.74)
    {\includegraphics[height=1.08cm,trim=12bp 12bp 12bp 12bp,clip]{figures/lwdl/base_measure.png}};
\node[anchor=south,font=\sffamily\scriptsize,text=wdlorange!65!black] at (rhoInset.north) {base measure};
\draw[leader,draw=wdlorange] ($(rhoA)+(0,0.07)$) -- (rhoInset.south);

% Inset for the selected data measure: a structured point cloud.
\node[inset,minimum width=1.22cm,minimum height=1.18cm,inner sep=1pt] (muInset) at (4.20,3.74)
    {\includegraphics[height=1.10cm,trim=42bp 22bp 28bp 18bp,clip]{figures/lwdl/data_1738_toilet.png}};
\node[anchor=south,font=\sffamily\scriptsize,text=wdlblue] at (muInset.north) {data measure};
\draw[leader,draw=wdlblue] ($(muA)+(0,0.08)$) -- (muInset.south);

% --------------------------------------------------------------------------
% Transition 1: nonlinear measures to Hilbert-space features.
% --------------------------------------------------------------------------
\draw[stagearrow] (5.08,2.62) -- (5.88,2.62);
\node[align=center,font=\sffamily\scriptsize,text=black!70] at (5.48,3.08)
    {linearize\\at $\rho$};
\node[align=center,text=black!60,font=\sffamily\scriptsize] at (5.48,2.28)
    {Alg.~1, step 1};

% --------------------------------------------------------------------------
% Panel 2: embedded data in L^2(rho), shown as a 3-D projection.
% --------------------------------------------------------------------------
\node[font=\sffamily\bfseries] at (8.55,5.05) {(b) Hilbert-space embedding};

\coordinate (O) at (7.20,1.28);
\draw[-{Latex[length=2.0mm,width=1.25mm]},black!68,line width=0.8pt] (O) -- (10.62,1.28);
\draw[-{Latex[length=2.0mm,width=1.25mm]},black!68,line width=0.8pt] (O) -- (7.20,4.33);
\draw[-{Latex[length=2.0mm,width=1.25mm]},black!68,line width=0.8pt] (O) -- (8.48,2.15);
\fill[black!68] (O) circle (1.15pt);

\node[text=black!65,font=\sffamily\small] at (8.16,4.02) {$L^2(\rho)$};

% Visualization of the selected measure's transport-map embedding.
\node[inset,minimum width=1.18cm,minimum height=1.12cm,inner sep=1pt] (embedInset) at (9.84,3.78)
    {\includegraphics[height=1.03cm,trim=14bp 18bp 14bp 18bp,clip]{figures/lwdl/transport_map_1738_toilet.png}};
\node[anchor=south,font=\sffamily\scriptsize,text=wdlblue] at (embedInset.north)
    {$L^2$ embedding};

% The data occupy several uneven clusters in the displayed 3-D projection.
\foreach \dx/\dy in \lwdlembeddingoffsets
    \fill[black!48] ($(O)+(\dx,\dy)$) circle (1.25pt);
\coordinate (muB) at ($(O)+(1.63,1.17)$);
\fill[wdlblue] (muB) circle (2.9pt);
\draw[white,line width=0.5pt] (muB) circle (2.9pt);
\node[anchor=south east,text=wdlblue,font=\sffamily\bfseries\scriptsize]
    at ($(muB)+(-0.04,0.26)$) {$\mathcal E_\rho(\mu)$};
\draw[leader,draw=wdlblue] ($(muB)+(0.05,0.05)$) -- (embedInset.south);

% --------------------------------------------------------------------------
% Transition 2: dictionary learning in the linear space.
% --------------------------------------------------------------------------
\draw[stagearrow] (10.86,2.62) -- (11.66,2.62);
\node[align=center,font=\sffamily\scriptsize,text=black!70] at (11.26,3.08)
    {learn sparse\\dictionary};
\node[align=center,text=black!60,font=\sffamily\scriptsize] at (11.26,2.28)
    {Alg.~1, steps 2--8};

% --------------------------------------------------------------------------
% Panel 3: learned atoms, convex hull, and reconstruction.
% --------------------------------------------------------------------------
\node[font=\sffamily\bfseries] at (13.94,5.05) {(c) Dictionary learning};

% Repeat the coordinate view and the same irregular embedding cloud from (b).
\coordinate (OC) at (12.90,1.25);
\draw[-{Latex[length=2.0mm,width=1.25mm]},black!68,line width=0.8pt] (OC) -- (16.72,1.25);
\draw[-{Latex[length=2.0mm,width=1.25mm]},black!68,line width=0.8pt] (OC) -- (12.90,4.30);
\draw[-{Latex[length=2.0mm,width=1.25mm]},black!68,line width=0.8pt] (OC) -- (14.18,2.12);
\fill[black!68] (OC) circle (1.15pt);
\coordinate (vhat) at (14.27,2.34);

% The hull is drawn behind the observed embeddings so its approximating role
% is visible rather than appearing as a separate geometric object.
\path[fill=wdlorange!13,draw=wdlorange!78!black,line width=0.75pt]
    (13.20,1.78)--(13.55,2.80)--(14.75,3.20)--(15.42,1.76)--cycle;

% The reconstructed embedding is formed from the four dictionary vertices.
\foreach \ax/\ay in {13.20/1.78,13.55/2.80,14.75/3.20,15.42/1.76}
    \draw[wdlblue!42,line width=0.45pt] (\ax,\ay) -- (vhat);

\foreach \dx/\dy in \lwdlembeddingoffsets
    \fill[black!46] ($(OC)+(\dx,\dy)$) circle (1.2pt);

% Individually labeled dictionary atoms delimit the approximation set.
\node[atom] at (13.20,1.78) {};
\node[anchor=south west,font=\scriptsize,text=wdlorange!60!black] at (13.27,1.84) {$S_1$};
\node[atom,label={[font=\scriptsize,text=wdlorange!60!black]160:$S_2$}] at (13.55,2.80) {};
\node[atom,label={[font=\scriptsize,text=wdlorange!60!black]90:$S_3$}] at (14.75,3.20) {};
\node[atom,label={[font=\scriptsize,text=wdlorange!60!black]330:$S_4$}] at (15.42,1.76) {};

% Selected datum and the nearby point supplied by its sparse atom combination.
\coordinate (muC) at ($(OC)+(1.63,1.17)$);
\fill[wdlblue] (muC) circle (2.9pt);
\draw[white,line width=0.5pt] (muC) circle (2.9pt);
\draw[wdlblue,densely dashed,line width=0.75pt,-{Latex[length=1.45mm]}]
    (muC) -- (vhat);
\fill[wdlblue!65!black] (vhat) circle (2.8pt);
\draw[white,line width=0.5pt] (vhat) circle (2.8pt);
\node[anchor=north,text=wdlblue!65!black,font=\sffamily\bfseries\scriptsize]
    at ($(vhat)+(0,-0.12)$) {$\widehat\mu$};

% Reconstructed-measure inset.
\node[inset,minimum width=1.22cm,minimum height=1.18cm,inner sep=1pt] (recInset) at (16.35,3.82)
    {\includegraphics[height=1.10cm,trim=42bp 22bp 28bp 18bp,clip]{figures/lwdl/reconstruction_1738_toilet.png}};
\node[anchor=south,font=\sffamily\scriptsize,text=wdlblue] at (recInset.north)
    {reconstruction};
\draw[leader,draw=wdlblue!65!black]
    ($(vhat)+(0.06,0.06)$) -- (recInset.south);

% Compact stage labels along the bottom.
\node[font=\scriptsize,text=black!60] at (2.55,0.80) {Original measures};
\node[font=\scriptsize,text=black!60] at (8.55,0.80) {Linearized embeddings};
\node[font=\scriptsize,text=black!60] at (14.44,0.80) {Sparse reconstruction};

\end{tikzpicture}

